Fine-Tuning the Odds in Bayesian Networks

This paper proposes various new analysis techniques for Bayes networks in which conditional probability tables (CPTs) may contain symbolic variables. The key idea is to exploit scalable and powerful techniques for synthesis problems in parametric Markov chains. Our techniques are applicable to arbitrarily many, possibly dependent parameters that may occur in various CPTs. This lifts the severe restrictions on parameters, e.g., by restricting the number of parametrized CPTs to one or two, or by avoiding parameter dependencies between several CPTs, in existing works for parametric Bayes networks (pBNs). We describe how our techniques can be used for various pBN synthesis problems studied in the literature such as computing sensitivity functions (and values), simple and difference parameter tuning, ratio parameter tuning, and minimal change tuning. Experiments on several benchmarks show that our prototypical tool built on top of the probabilistic model checker Storm can handle several hundreds of parameters.

==> images/bn-tool.tex <==
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}
%\usepackage{amsmath,bm,times}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
%\usetikzlibrary{positioning}

\pagestyle{empty}

% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{sensor}=[draw, fill=blue!20, text width=7em, 
    text centered, minimum height=2.5em]
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{naveqs} = [sensor, text width=10em, fill=red!20, 
    minimum height=12em, rounded corners]
\def\blockdist{2.5}
\def\edgedist{3.0}
\def\edgeshortdist{0.7}

\begin{tikzpicture}
\centering

        
    \node (dummy){dummy};
    \node (naveq)[naveqs] {}; 
    \node (st) [above right=0.0cm and -2.0 of dummy][sensor] {Storm};
   \node (proph) [below=0.7cm of st][sensor] {Prophesy};

    % Note the use of \path instead of \node at ... below. 
    \path (naveq.140)+(-\blockdist,0) node (pBN) [sensor] {pBN to pMC};
    \path (naveq.-140)+(-\blockdist,0) node (accel) [sensor] {Evidence-tailored \\ pBN to pMC};
    
    \node (dummy2)[below left=2.6cm and 3.5 of pBN]{};

    \path [draw, <-] (pBN) -- node [above] {
    pBN $\mathcal{B}$} 
        (dummy2|- pBN.east);
    \path [draw, ->] (dummy2) -- node [above]{pBN $\mathcal{B}$ + evidence $E$}
        (accel.south west |- dummy2);        
    
   %\draw [<-] (accel) -- node [above] {
   %  pBN $\mathcal{B}$} 
  %      (dummy2|- accel.north east);
        
   % \draw [<-] (accel) -- node [above] {
  %  Evidence $E$} 
   %    (dummy3 |- accel.south east);
       

        
    \node (dummy-mid)[above=1.3cm of dummy2]{};

    \path [draw, ->] (dummy-mid) -- node [above]{Sensitivity query / Parameter tuning constraint}
        (naveq.west |- dummy-mid);          

        
    % Unfortunately we cant use the convenient \path (fromnode) -- (tonode) 
    % syntax here. This is because TikZ draws the path from the node centers
    % and clip the path at the node boundaries. We want horizontal lines, but
    % the sensor and naveq blocks aren't aligned horizontally. Instead we use
    % the line intersection syntax |- to calculate the correct coordinate
    \path [draw, ->] (pBN) -- node [above] {$\mathcal{M}_{\mathcal{B}}$} 
        (naveq.west |- pBN) ;
    % We could simply have written (gyros) .. (naveq.140). However, it's
    % best to avoid hard coding coordinates
    \path [draw, ->] (accel) -- node [above] {$\mathcal{M}_{\mathcal{B}, E}$} 
        (naveq.west |- accel);
    \node (Tools) [below of=accel] {};
    \path (naveq.south west)+(-0.6,-0.4) node (INS) {};
    \draw [->] (naveq.40) -- node [ann] {} + (\edgeshortdist,0) 
        node[right] {Sensitivity function};
    \draw [->] (naveq.25) -- node [ann] {} + (\edgeshortdist,0) 
        node[right] {Sensitivity value};
    \draw [->] (naveq.5) -- node [ann] {} + (\edgeshortdist,0)
        node [right] {Partitioned parameter space};
    \draw [->] (naveq.-25) -- node [ann] {} + (\edgeshortdist,0) 
        node[right] {Satisfying instantiation point};
    
    % Now it's time to draw the colored IMU and INS rectangles.
    % To draw them behind the blocks we use pgf layers. This way we  
    % can use the above block coordinates to place the backgrounds   
    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \path (pBN.west |- naveq.north)+(-1.0,0.3) node (a) {};
        \path (INS.south -| naveq.east)+(+0.3,-0.5) node (b) {};
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
        \path (pBN.north west)+(-0.2,0.2) node (a) {};
        \path (Tools.south -| pBN.east)+(+0.2,-0.2) node (b) {};
        \path[fill=blue!10,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
    \end{pgfonlayer}
\end{tikzpicture}


==> images/transformation-example.tex <==
\centering
  \begin{minipage}[b]{0.65\textwidth}
      \resizebox{0.6\width }{0.6\height}{%
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,below=0.5cm of dummy] (init){init};
		\node[mNode,below left=1.cm and 0.3cm of init] (t1) {P=no};
		\node[mNode,below right=1.cm and 0.3cm of init] (f1) {P=yes};
		
		\node[mNode,below=1cm of t1] (t1t3) {P=no \\ U=pos};
		\node[mNode,left=1cm of t1t3] (t1f3) {P=no \\ U=neg};
		\node[mNode,below=1cm of f1] (f1t3) {P=yes \\ U=neg};
		\node[mNode,right=1cm of f1t3] (f1f3) {P=yes \\ U=pos};
	
		
		\node[mNode,below right=2cm and 0.5cm of t1f3] (t2) {B=neg};
		\node[mNode,below left=2cm and 0.5cm of f1f3] (f2) {B=pos};
		
		\draw [-{Latex[length=2mm]}] (dummy) -- (init) node[midway, above, sloped] {};
		\draw [-{Latex[length=2mm]}] (init) -- (t1) node[midway, above, sloped] {$0.13$};
		\draw [-{Latex[length=2mm]}] (init) -- (f1) node[midway, above, sloped] {$0.87$};
		
		\draw [-{Latex[length=2mm]}] (t1) -- (t1t3) node[midway, above, sloped] {$0.107$};
		\draw [-{Latex[length=2mm]}] (t1) -- (t1f3) node[midway, above, sloped] {$0.893$};
		\draw [-{Latex[length=2mm]}] (f1) -- (f1t3) node[midway, above, sloped] {$p$};
		\draw [-{Latex[length=2mm]}] (f1) -- (f1f3) node[midway, above, sloped] {$1{-}p$};	
		
		\draw [-{Latex[length=2mm]}] (t1t3) -- (t2) node[pos=0.65, above, sloped] {$0.894$};
		\draw [-{Latex[length=2mm]}] (t1t3) -- (f2) node[pos=0.15, above, sloped] {$0.106$};
		\draw [-{Latex[length=2mm]}] (t1f3) -- (t2) node[pos=0.35, above, sloped] {$0.894$};
		\draw [-{Latex[length=2mm]}] (t1f3) -- (f2) node[pos=0.1, above, sloped] {$0.106$};	
		\draw [-{Latex[length=2mm]}] (f1t3) -- (t2) node[pos=0.7, above, sloped] {$q$};
		\draw [-{Latex[length=2mm]}] (f1t3) -- (f2) node[pos=0.5, above, sloped] {$1{-}q$};
		\draw [-{Latex[length=2mm]}] (f1f3) -- (t2) node[pos=0.15, above, sloped] {$q$};
		\draw [-{Latex[length=2mm]}] (f1f3) -- (f2) node[pos=0.55, above, sloped] {$1{-}q$};
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(t2) edge [loop below] node {1} (t2)
		(f2) edge [loop below] node {1} (f2);
	\end{tikzpicture}
	}
    \end{minipage}
    \hspace{-2cm}
  \begin{minipage}[b]{0.3\textwidth}
      \resizebox{0.6\width }{0.6\height}{%
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,below=0.5cm of dummy] (init){init};
		\node[mNode,below left=1.cm and 0.3cm of init] (t1) {P=no};
		\node[mNode,below right=1.cm and 0.3cm of init] (f1) {P=yes};
		
		\node[mNode,below=1cm of t1] (t1t3) {P=no \\ U=neg};
	%	\node[mNode,left=1cm of t1t3] (t1f3) {P=no \\ U=neg};
		\node[mNode,below=1cm of f1] (f1t3) {P=yes \\ U=neg};
	%	\node[mNode,right=1cm of f1t3] (f1f3) {P=yes \\ U=pos};
		\node[mNode,below=1cm  of t1t3] (t2) {P=no \\ B=neg};
		\node[mNode,below=1cm of f1t3] (f2) {P=yes \\ B=neg};
		
			\draw [-{Latex[length=2mm]}] (dummy) -- (init) node[midway, above, sloped] {};
		\draw [-{Latex[length=2mm]}] (init) -- (t1) node[midway, above, sloped] {$0.13$};
		\draw [-{Latex[length=2mm]}] (init) -- (f1) node[midway, above, sloped] {$0.87$};
		
		\draw [-{Latex[length=2mm]}] (t1) -- (t1t3) node[midway, above, sloped] {$0.893$};
		
		 \draw [-{Latex[length=2mm]},dotted] (t1) to [bend left=45] node [above, sloped] (TextNode1) {$0.107$} (init);

	
		\draw [-{Latex[length=2mm]}] (f1) -- (f1t3) node[midway, above, sloped] {$p$};
		
		 \draw [-{Latex[length=2mm]},dotted] (f1) to [bend right=45] node [above, sloped] (TextNode1) {$1{-}p$} (init);	
	
		
		\draw [-{Latex[length=2mm]}] (t1t3) -- (t2) node[midway, above, sloped] {$0.894$};
		
		 \draw [-{Latex[length=2mm]},dotted] (t1t3) to [bend left=95] node [above, sloped] (TextNode1) {$0.106$} (init);			
		
		\draw [-{Latex[length=2mm]}] (f1t3) -- (f2) node[midway, above, sloped] {$q$};

		 \draw [-{Latex[length=2mm]},dotted] (f1t3) to [bend right=95] node [above, sloped] (TextNode1) {$1{-}q$} (init);
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(t2) edge [loop below] node {1} (t2);
				\path[every loop/.append style=-{Latex[length=2mm]}]
		(f2) edge [loop below] node {1} (f2);
	\end{tikzpicture}
	}
    \end{minipage}
